MMSE Symbol Level Precoding Under a Per Antenna Power Constraint for Multiuser MIMO Systems With PSK Modulation

This study proposes a symbol-level precoding algorithm based on the minimum mean squared error design objective under a strict per antenna power constraint for PSK modulation. The proposed design is then formulated in the standard form of a second-order cone program, allowing for an optimal solution via the interior point method. Numerical results indicate that the proposed design is superior to the existing approaches in terms of bit-error-rate for the low and intermediate SNR regime.

==> figures/papc_large.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}



\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[spy using outlines={rectangle,magnification=4,connect spies}] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 14,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=4.2e-6,
ymax=0.5,
ylabel={BER},
ymajorgrids,
legend entries={%$K=3 \ \text{,}\ M=12$,
				%$K=3$,
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.33)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

%ZF
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=gray!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10    0.406835187500000            \\
-8     0.383248775000000            \\
-6     0.354238700000000            \\
-4     0.319175325000000            \\
-2     0.277463625000000            \\
 0     0.229269925000000            \\
 2     0.176398262500000            \\
 4     0.122479875000000            \\
 6     0.0734787625000000            \\
 8     0.0360826500000000            \\
10     0.0136461750000000            \\
12     0.00365876250000000            \\
14     0.000634900000000000            \\
};

% CVX-CIO
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10    0.342928787500000          \\
-8     0.305792287500000          \\
-6     0.262059050000000          \\
-4     0.212492050000000          \\
-2     0.159328500000000          \\
 0     0.106990075000000          \\
 2     0.0614555625000000          \\
 4     0.0287247000000000          \\
 6     0.0103605750000000          \\
 8     0.00274842500000000          \\
10     0.000557562500000000          \\
12     0.000106912500000000          \\
14     2.59875000000000e-05          \\
};


% Strict CI
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=red!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10    0.348474687500000           \\
-8     0.312230700000000           \\
-6     0.269208262500000           \\
-4     0.219739125000000           \\
-2     0.165918037500000           \\
 0     0.111789887500000           \\
 2     0.0636875500000000           \\
 4     0.0286795125000000           \\
 6     0.00934671250000000           \\
 8     0.00191067500000000           \\
10     0.000197412500000000           \\
12     8.33750000000000e-06           \\
14     2.50000000000000e-07           \\
};



% Non Stricrt CI
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=blue!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10   0.343693275000000             \\
-8    0.306643587500000             \\
-6    0.262888000000000             \\
-4    0.213042200000000             \\
-2    0.159382525000000             \\
 0    0.106179612500000             \\
 2    0.0596744625000000             \\
 4    0.0264587125000000             \\
 6    0.00846380000000000             \\
 8    0.00168738750000000             \\
10    0.000168350000000000             \\
12    6.83750000000000e-06             \\
14    2.25000000000000e-07             \\
};




% Linear MMSE
 \addplot+[smooth,color=orange,solid, every mark/.append style={solid, fill=blue!20},mark=asterisk,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10     0.298401287500000          \\
-8      0.255785750000000          \\
-6      0.208410062500000          \\
-4      0.158157162500000          \\
-2      0.108296637500000          \\
 0      0.0636419500000000          \\
 2      0.0298024375000000          \\
 4      0.00997263750000000          \\
 6      0.00195952500000000          \\
 8      0.000151087500000000          \\
10      4.20000000000000e-06          \\
%12      0          \\
%14      0          \\
 };             


%MMSE
 \addplot+[smooth,color=blue ,solid, every mark/.append style={solid, fill=cyan!20},mark=o,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10     0.318932037500000            \\
-8      0.279809212500000            \\
-6      0.235701675000000            \\
-4      0.187892937500000            \\
-2      0.138613487500000            \\
 0      0.0915302625000000            \\
 2      0.0514726375000000            \\
 4      0.0230145000000000            \\
 6      0.00746023750000000            \\
 8      0.00151355000000000            \\
10      0.000157925000000000            \\
12      7.18750000000000e-06            \\
14      2.00000000000000e-07            \\
 };


\addplot[smooth,color=black,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M30_zf}

\addplot[smooth,color=cyan,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M30_cvx-cio}

\addplot[smooth,color=dark_green,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M30_strict}

\addplot[smooth,color=red,solid,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M30_nonstrict}


\addplot[smooth,color=orange,solid,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M30_lmmse}

\addplot[smooth,color=blue,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M30_mmse}



\coordinate (spypoint) at (axis cs:10,1.5e-4);
\coordinate (spyviewer) at (axis cs:-6.79,5e-3);
\spy[width=2cm,height=2cm] on (spypoint) in node [fill=white] at (spyviewer);

\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: -10,4.2e-6) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:M30_zf}{ZF-PAPC \cite{Chen2020}}\\
\ref{plot:M30_cvx-cio}{CVX-CIO}\cite{CVX-CIO}\\
\ref{plot:M30_strict}{Strict CI PAPC} \cite{Chen2020}\\
\ref{plot:M30_nonstrict}{Non Strict CI PAPC} \cite{Chen2020}\\
\ref{plot:M30_lmmse}{LMMSE TPC \cite{M_Joham_ZF}}\\
\ref{plot:M30_mmse}{Proposed MMSE PAPC}
\end{tabular}
};


\end{axis}




\end{tikzpicture}%

==> figures/papc_precoding.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}



\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[spy using outlines={rectangle,magnification=7,connect spies}] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 20,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=2e-3,
ymax=0.5,
ylabel={BER},
ymajorgrids,
legend entries={%$K=3 \ \text{,}\ M=12$,
				%$K=3$,
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.33)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

%ZF
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=gray!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	  0.483262760000000     \\
-7.5  0.477729155000000     \\
-5	  0.470339192500000     \\
-2.5  0.460508710000000     \\
0	  0.447463592500000     \\
2.5	  0.430216602500000     \\
5	  0.407579657500000     \\
7.5	  0.378260924166667      \\
10	  0.341162315833333        \\
12.5  0.295906267500000        \\
15	  0.243676230833333            \\
17.5  0.188049345000000            \\
20	  0.134724039166667              \\
};

% CVX-CIO
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	   0.426511537500000    \\
-7.5   0.403657301666667    \\
-5	   0.375108470000000    \\
-2.5   0.340771270833333    \\
0	   0.301508253333333    \\
2.5	   0.259274152500000    \\
5	   0.216901566666667    \\
7.5	   0.177768970833333    \\
10	   0.144999795000000     \\
12.5   0.120403710833333     \\
15	   0.103751548333333     \\
17.5   0.0933430491666667     \\
20	   0.0871534383333333      \\
};


% Strict CI
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=red!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	  0.455418416666667  \\
-7.5  0.440819964166667  \\
-5	  0.421739470833333  \\
-2.5  0.397142754166667  \\
0	  0.366059942500000  \\
2.5	  0.327993118333333  \\
5	  0.283248456666667  \\
7.5	  0.233161710833333      \\
10	  0.180108325000000      \\
12.5  0.127740094166667      \\
15	  0.0810507450000000      \\
17.5  0.0449692183333333      \\
20	  0.0215782300000000      \\
};



% Linear MMSE
 \addplot+[smooth,color=orange,solid, every mark/.append style={solid, fill=blue!20},mark=asterisk,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	    0.382323525000000  \\
-7.5    0.348837395000000  \\
-5	    0.309340181666667  \\
-2.5    0.264884091666667  \\
0	    0.217414770833333  \\
2.5	    0.169523879166667  \\
5	    0.124153453333333       \\
7.5	    0.0842068741666667       \\
10	    0.0520759900000000            \\
12.5    0.0289889516666667             \\
15	    0.0144221075000000             \\
17.5    0.00641253750000000      \\
20	    0.00255687666666667 \\
 };             



%Non-Strict CI
 \addplot+[smooth,color=red ,solid, every mark/.append style={solid, fill=cyan!20},mark=diamond,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	    0.431316820833333    \\
-7.5    0.409492677500000    \\
-5	    0.381677006666667    \\
-2.5    0.347098077500000    \\
0	    0.305655390000000    \\
2.5	    0.258086659166667    \\
5	    0.206001411666667    \\
7.5	    0.151952698333333    \\
10	    0.0999759975000000    \\
12.5    0.0559483000000000    \\
15	    0.0253110341666667        \\
17.5    0.00890963333333333        \\
20	    0.00244100000000000        \\  
 };
 
%MMSE
 \addplot+[smooth,color=blue ,solid, every mark/.append style={solid, fill=cyan!20},mark=o,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	    0.395050162500000    \\
-7.5    0.364944492500000    \\
-5	    0.329369391666667    \\
-2.5    0.289262855000000    \\
0	    0.246202384166667    \\
2.5	    0.202133675833333    \\
5	    0.159092625833333    \\
7.5	    0.119151277500000    \\
10	    0.0842104891666667    \\
12.5    0.0557333208333333    \\
15	    0.0344231425000000        \\
17.5    0.0198787850000000        \\
20	    0.0108349225000000        \\  
 };


\addplot[smooth,color=black,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M15_zf}

\addplot[smooth,color=cyan,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M15_cvx-cio}

\addplot[smooth,color=dark_green,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M15_strict}


\addplot[smooth,color=orange,solid,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M15_lmmse}

\addplot[smooth,color=red,solid,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M15_nonstrict}

\addplot[smooth,color=blue,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:M15_mmse}



%\coordinate (spypoint) at (axis cs:6.5,0.12);
%\coordinate (spyviewer) at (axis cs:3.5,1e-3);
%\spy[width=2cm,height=1cm] on (spypoint) in node [fill=white] at (spyviewer);

\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: -10,2e-3) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot:M15_zf}{ZF-SPAPC \cite{Chen2020}}\\
\ref{plot:M15_cvx-cio}{CVX-CIO} \cite{CVX-CIO}\\
\ref{plot:M15_strict}{Strict CI SPAPC} \cite{Chen2020}\\
\ref{plot:M15_nonstrict}{Non-Strict CI SPAPC} \cite{Chen2020}\\
\ref{plot:M15_lmmse}{Linear MMSE TPC \cite{M_Joham_ZF}}\\
\ref{plot:M15_mmse}{Proposed MMSE SPAPC}
\end{tabular}
};


\end{axis}




\end{tikzpicture}%

==> figures/system_model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.30pt,y=0.30pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Shape: Rectangle [id:dp6070816658241114] 
\draw   (306.46,75.44) -- (354.63,75.44) -- (354.63,368) -- (306.46,368) -- cycle ;
%Straight Lines [id:da5774711236947834] 
\draw    (174,112.76) -- (303.46,112.76) ;
\draw [shift={(306.46,112.76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8774478324285035] 
\draw    (174,193.36) -- (303.46,193.36) ;
\draw [shift={(306.46,193.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8118441983250684] 
\draw    (174,327.7) -- (303.46,327.7) ;
\draw [shift={(306.46,327.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6877115515392525] 
\draw    (354.63,99.32) -- (484.09,99.32) ;
\draw [shift={(487.09,99.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9304568254930006] 
\draw    (354.63,166.49) -- (484.09,166.49) ;
\draw [shift={(487.09,166.49)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da005141421889529596] 
\draw    (354.63,233.66) -- (484.09,233.66) ;
\draw [shift={(487.09,233.66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7746675206334606] 
\draw    (354.63,354.57) -- (484.09,354.57) ;
\draw [shift={(487.09,354.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9584665533004484] 
\draw   (487.09,72.45) -- (583.42,72.45) -- (583.42,365.01) -- (487.09,365.01) -- cycle ;
%Straight Lines [id:da8379098082206502] 
\draw    (583.42,209.54) -- (669.25,209.28) ;
\draw [shift={(672.25,209.27)}, rotate = 179.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp857003972501053] 
\draw   (672.25,209.27) .. controls (672.25,202.27) and (677.64,196.59) .. (684.29,196.59) .. controls (690.94,196.59) and (696.34,202.27) .. (696.34,209.27) .. controls (696.34,216.28) and (690.94,221.96) .. (684.29,221.96) .. controls (677.64,221.96) and (672.25,216.28) .. (672.25,209.27) -- cycle ; \draw   (672.25,209.27) -- (696.34,209.27) ; \draw   (684.29,196.59) -- (684.29,221.96) ;
%Straight Lines [id:da5521025718553514] 
\draw    (684.29,167.23) -- (684.29,191.84) ;
\draw [shift={(684.29,194.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3013413962356317] 
\draw    (696.34,209.27) -- (795,209.27) ;
\draw [shift={(798,209.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Axis 2D [id:dp6136075170285327] 
\draw  (206.78,422.75) -- (286,422.75)(245.47,380.93) -- (245.47,459.29) (279,417.75) -- (286,422.75) -- (279,427.75) (240.47,387.93) -- (245.47,380.93) -- (250.47,387.93)  ;
%Shape: Ellipse [id:dp9862419796506279] 
\draw   (221.02,422.75) .. controls (221.02,409.4) and (231.97,398.57) .. (245.47,398.57) .. controls (258.98,398.57) and (269.92,409.4) .. (269.92,422.75) .. controls (269.92,436.11) and (258.98,446.94) .. (245.47,446.94) .. controls (231.97,446.94) and (221.02,436.11) .. (221.02,422.75) -- cycle ;
%Shape: Ellipse [id:dp07214725481631734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.94,403.06) .. controls (261.46,401.54) and (263.94,401.54) .. (265.47,403.06) .. controls (267,404.57) and (267,407.02) .. (265.47,408.53) .. controls (263.94,410.04) and (261.46,410.04) .. (259.94,408.53) .. controls (258.41,407.02) and (258.41,404.57) .. (259.94,403.06) -- cycle ;
%Shape: Ellipse [id:dp2277552856891294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.36,437.26) .. controls (226.88,435.75) and (229.36,435.75) .. (230.89,437.26) .. controls (232.42,438.77) and (232.42,441.22) .. (230.89,442.73) .. controls (229.36,444.24) and (226.88,444.24) .. (225.36,442.73) .. controls (223.83,441.22) and (223.83,438.77) .. (225.36,437.26) -- cycle ;
%Shape: Ellipse [id:dp4371626711797849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.36,402.51) .. controls (226.78,400.89) and (229.17,400.81) .. (230.7,402.32) .. controls (232.22,403.83) and (232.31,406.36) .. (230.89,407.98) .. controls (229.47,409.6) and (227.08,409.68) .. (225.55,408.17) .. controls (224.02,406.66) and (223.94,404.13) .. (225.36,402.51) -- cycle ;
%Shape: Ellipse [id:dp3667998352347992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.94,437.26) .. controls (261.46,435.75) and (263.94,435.75) .. (265.47,437.26) .. controls (267,438.77) and (267,441.22) .. (265.47,442.73) .. controls (263.94,444.24) and (261.46,444.24) .. (259.94,442.73) .. controls (258.41,441.22) and (258.41,438.77) .. (259.94,437.26) -- cycle ;

%Shape: Axis 2D [id:dp8957146216469605] 
\draw  (380,417.42) -- (464.47,417.42)(421.26,373.26) -- (421.26,456) (457.47,412.42) -- (464.47,417.42) -- (457.47,422.42) (416.26,380.26) -- (421.26,373.26) -- (426.26,380.26)  ;
%Shape: Ellipse [id:dp13206632127606266] 
\draw  [fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=0.73 ] (395.19,417.42) .. controls (395.19,403.31) and (406.86,391.88) .. (421.26,391.88) .. controls (435.66,391.88) and (447.33,403.31) .. (447.33,417.42) .. controls (447.33,431.52) and (435.66,442.96) .. (421.26,442.96) .. controls (406.86,442.96) and (395.19,431.52) .. (395.19,417.42) -- cycle ;
%Shape: Rectangle [id:dp547749392246285] 
\draw   (798,190) -- (855,190) -- (855,228) -- (798,228) -- cycle ;
%Straight Lines [id:da29660218402969063] 
\draw    (583.42,113.54) -- (669.25,114.25) ;
\draw [shift={(672.25,114.27)}, rotate = 180.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp8097521573813058] 
\draw   (672.25,114.27) .. controls (672.25,107.27) and (677.64,101.59) .. (684.29,101.59) .. controls (690.94,101.59) and (696.34,107.27) .. (696.34,114.27) .. controls (696.34,121.28) and (690.94,126.96) .. (684.29,126.96) .. controls (677.64,126.96) and (672.25,121.28) .. (672.25,114.27) -- cycle ; \draw   (672.25,114.27) -- (696.34,114.27) ; \draw   (684.29,101.59) -- (684.29,126.96) ;
%Straight Lines [id:da04486591361981085] 
\draw    (684.29,72.23) -- (684.29,96.84) ;
\draw [shift={(684.29,99.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5891148238004538] 
\draw    (696.34,114.27) -- (795,114.27) ;
\draw [shift={(798,114.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6986265403485352] 
\draw   (798,95) -- (855,95) -- (855,133) -- (798,133) -- cycle ;
%Straight Lines [id:da7041570935376431] 
\draw    (583.42,322.54) -- (669.25,323.25) ;
\draw [shift={(672.25,323.27)}, rotate = 180.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp5183667717006373] 
\draw   (672.25,323.27) .. controls (672.25,316.27) and (677.64,310.59) .. (684.29,310.59) .. controls (690.94,310.59) and (696.34,316.27) .. (696.34,323.27) .. controls (696.34,330.28) and (690.94,335.96) .. (684.29,335.96) .. controls (677.64,335.96) and (672.25,330.28) .. (672.25,323.27) -- cycle ; \draw   (672.25,323.27) -- (696.34,323.27) ; \draw   (684.29,310.59) -- (684.29,335.96) ;
%Straight Lines [id:da3627815750357144] 
\draw    (684.29,281.23) -- (684.29,305.84) ;
\draw [shift={(684.29,308.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8204433966386064] 
\draw    (696.34,323.27) -- (795,323.27) ;
\draw [shift={(798,323.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5953735219044753] 
\draw   (798,304) -- (855,304) -- (855,342) -- (798,342) -- cycle ;
%Straight Lines [id:da7381540127274837] 
\draw    (855,114) -- (888,114) -- (890,114) ;
\draw [shift={(893,114)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7505376975288016] 
\draw    (855,209) -- (888,209) -- (890,209) ;
\draw [shift={(893,209)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08999125214455295] 
\draw    (855,323) -- (888,323) -- (890,323) ;
\draw [shift={(893,323)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (213.71,241.7) node  [scale=0.6] {$\vdots $};
% Text Node
\draw (420,275) node  [scale=0.6] {$\vdots $};
% Text Node
\draw (617.77,245.27) node  [scale=0.6] {$\vdots $};
% Text Node
\draw (745,245.27) node  [scale=0.6] {$\vdots $};
% Text Node
\draw (209.7,90.19) node  [scale=0.7] {$s_{1}$};
% Text Node
\draw (209.7,170.8) node  [scale=0.7] {$s_{2}$};
% Text Node
\draw (209.7,305.14) node  [scale=0.7] {$s_{K}$};
% Text Node
\draw (420,79.25) node  [scale=0.7] {$x_{1}$};
% Text Node
\draw (420,146.42) node  [scale=0.7] {$x_{2}$};
% Text Node
\draw (420,213.59) node  [scale=0.7] {$x_{3}$};
% Text Node
\draw (420,329.72) node  [scale=0.7] {$x_{M}$};
% Text Node
\draw (617.77,188.05) node  [scale=0.7] {$y_{2}$};
% Text Node
\draw (745,187.46) node  [scale=0.7] {$z_{2}$};
% Text Node
\draw (684.91,157.26) node  [scale=0.7]  {$w_{2}$};
% Text Node
\draw (330.54,221.72) node  [scale=0.8] [align=left] {\textbf{P}\\\textbf{R}\\\textbf{E}\\\textbf{C}\\\textbf{O}\\\textbf{D}\\\textbf{E}\\\textbf{R}};
% Text Node
\draw (539.51,218.56) node  [scale=1] [align=left] {\textit{\textbf{H}}};
% Text Node
\draw (249.09,361) node  [scale=0.6]  {$\alpha _{s} \ -PSK$};
% Text Node
\draw (617.77,93.05) node  [scale=0.7] {$y_{1}$};
% Text Node
\draw (745,92.46) node  [scale=0.7] {$z_{1}$};
% Text Node
\draw (684.91,60.26) node  [scale=0.7]  {$w_{1}$};
% Text Node
\draw (617.77,302.05) node  [scale=0.7] {$y_{K}$};
% Text Node
\draw (745,301.46) node  [scale=0.7] {$z_{K}$};
% Text Node
\draw (684.91,269.26) node  [scale=0.7]  {$w_{K}$};
% Text Node
\draw (827,112.5) node  [scale=0.6]  {$D( \cdot )$};
% Text Node
\draw (828,208) node  [scale=0.6]  {$D( \cdot )$};
% Text Node
\draw (829,322) node  [scale=0.6]  {$D( \cdot )$};
% Text Node
\draw (881.5,87.5) node  [scale=0.7] {$\hat{s}_{1}$};
% Text Node
\draw (881.5,182.5) node  [scale=0.7] {$\hat{s}_{2}$};
% Text Node
\draw (881.5,296.5) node  [scale=0.7] {$\hat{s}_{K}$};


\end{tikzpicture}
